Continual Learning in the Teacher-Student Setup: Impact of Task Similarity

Continual learning-the ability to learn many tasks in sequence-is critical for artificial learning systems. Yet standard training methods for deep networks often suffer from catastrophic forgetting, where learning new tasks erases knowledge of earlier tasks. While catastrophic forgetting labels the problem, the theoretical reasons for interference between tasks remain unclear. Here, we attempt to narrow this gap between theory and practice by studying continual learning in the teacher-student setup. We extend previous analytical work on two-layer networks in the teacher-student setup to multiple teachers. Using each teacher to represent a different task, we investigate how the relationship between teachers affects the amount of forgetting and transfer exhibited by the student when the task switches. In line with recent work, we find that when tasks depend on similar features, intermediate task similarity leads to greatest forgetting. However, feature similarity is only one way in which tasks may be related. The teacher-student approach allows us to disentangle task similarity at the level of readouts (hidden-to-output weights) and features (input-to-hidden weights). We find a complex interplay between both types of similarity, initial transfer/forgetting rates, maximum transfer/forgetting, and long-term transfer/forgetting. Together, these results help illuminate the diverse factors contributing to catastrophic forgetting.

==> figures_code/2d_all_combined.tex <==
\newcommand\gridx{-50}

\begin{figure}[h!]
% \centering
    % \begin{mdframed}[backgroundcolor=shadecolor,linecolor=shadecolor]
    % \hspace{-1em}
%     \pgfplotsset{
% 		width=1.1\textwidth,
% 		height=0.7\textwidth,
% 		xmin=0, xmax=1000000,
% 		ymin=-5.5, ymax=-0.5,
% 		ylabel={\small $\log{\epsilon^*}$},
% 	    xlabel={\small $s$},
% 	    xticklabels={,,},
% 		scaled x ticks=false,
% 		yticklabels={,,},
% 		y label style={at={(axis description cs:-0.02, 0.5)}, rotate=0, anchor=south},
% 		x label style={at={(axis description cs:0.5, -0.02)}},
% 		}
    \pgfplotsset{
		width=0.26\textwidth,
		height=0.26\textwidth,
		xtick={0, .5, 1},
		ytick={0, .5, 1},
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		y label style={at={(axis description cs:-0.18, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.12)}},
		xlabel={\tiny $V$},
		ylabel={\tiny $\tilde{V}$},
		every tick label/.append style={font=\tiny},
		}
% 	\begin{mdframed}[backgroundcolor=shadecolor2,linecolor=shadecolor2]
% 	\hspace{-1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(a)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {initial_forgetting_no_label.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\small $\frac{\partial\mathcal{F}_t}{ \partial t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7)
        {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}}; 
        \node at (1.2, 0.4) {\tiny 0.01};
        \node at (1.825, 0.4) {\tiny 0.02};
        \node at (2.45, 0.4) {\tiny 0.03};
        \node at (3.075, 0.4) {\tiny 0.04};
        \node at (3.7, 0.4) {\tiny 0.05};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(b)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {initial_transfer_rate_no_label.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\small $\frac{\partial\mathcal{T}_t}{ \partial t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 0.004};
        \node at (2.45, 0.4) {\tiny 0.011};
        \node at (3.7, 0.4) {\tiny 0.018};
    \end{tikzpicture}%
    \vspace{0.1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(c)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {max_forgetting_no_label.pdf};
		\end{axis} %  
		\node at (0.7, 0.7) {\tiny $\max_t{\mathcal{F}_t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}};
	    \node at (1.2, 0.4) {\tiny 1.6};
        \node at (2.03, 0.4) {\tiny 1.8};
        \node at (2.86, 0.4) {\tiny 2.0};
        \node at (3.7, 0.4) {\tiny 2.2};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(d)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {max_transfer_no_label.pdf};
		\end{axis}
		\node at (0.7, 0.7) {\tiny $\max_t{\mathcal{T}_t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 2.2};
        \node at (1.7, 0.4) {\tiny 2.3};
        \node at (2.2, 0.4) {\tiny 2.4};
        \node at (2.7, 0.4) {\tiny 2.5};
        \node at (3.2, 0.4) {\tiny 2.6};
        \node at (3.7, 0.4) {\tiny 2.7};
    \end{tikzpicture}%
    \vspace{0.1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(e)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {adjsuted_aggregate_forgetting_no_label.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\tiny $\mathcal{F}_T$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 0.4};
        \node at (1.825, 0.4) {\tiny 0.8};
        \node at (2.45, 0.4) {\tiny 1.2};
        \node at (3.075, 0.4) {\tiny 1.6};
        \node at (3.7, 0.4) {\tiny 2.0};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(f)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {aggregate_transfer_no_label.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\tiny $\mathcal{T}_T$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}};
	    \node at (1.2, 0.4) {\tiny 2.2};
        \node at (1.7, 0.4) {\tiny 2.3};
        \node at (2.2, 0.4) {\tiny 2.4};
        \node at (2.7, 0.4) {\tiny 2.5};
        \node at (3.2, 0.4) {\tiny 2.6};
        \node at (3.7, 0.4) {\tiny 2.7};
        
%         \node [anchor=west, color=shadecolor3] at (-6.5, 2.2) {\emph{(b)}};
	\end{tikzpicture}%
% 	\end{mdframed}
% 	\end{mdframed}
	\caption[]{\textbf{The interplay of transfer and forgetting as a function of feature and readout similarity.} \emph{(a):} Initial rate of forgetting, $\partial\forgetting{t}/\partial t$; \emph{(b):} Initial rate of transfer, $\partial\transfer{t}/\partial t$; \emph{(c):} Aggregate (long-time) forgetting, $\forgetting{T}$; \emph{(d):} Aggregate (long-time) transfer, $\transfer{T}$; \emph{(e):} Max forgetting reached, $\max_t{\forgetting{t}}$; \emph{(f):} Max transfer reached, $\max_t{\transfer{t}}$. All quantities are plotted on a 2D grid of readout similarity $\tilde{V}$ vs. feature similarity $V$ in two-layer networks in the mean-field limit. \emph{Parameters:} $N=15, M=1000, K=250$.}\label{fig: 2d_aggregate}
\end{figure}


==> figures_code/2d_all_combined_new_protocol.tex <==
\newcommand\gridx{-50}

\begin{figure}[h!]
% \centering
    % \begin{mdframed}[backgroundcolor=shadecolor,linecolor=shadecolor]
    % \hspace{-1em}
%     \pgfplotsset{
% 		width=1.1\textwidth,
% 		height=0.7\textwidth,
% 		xmin=0, xmax=1000000,
% 		ymin=-5.5, ymax=-0.5,
% 		ylabel={\small $\log{\epsilon^*}$},
% 	    xlabel={\small $s$},
% 	    xticklabels={,,},
% 		scaled x ticks=false,
% 		yticklabels={,,},
% 		y label style={at={(axis description cs:-0.02, 0.5)}, rotate=0, anchor=south},
% 		x label style={at={(axis description cs:0.5, -0.02)}},
% 		}
    \pgfplotsset{
		width=0.26\textwidth,
		height=0.26\textwidth,
		xtick={0, .5, 1},
		ytick={0, .5, 1},
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		y label style={at={(axis description cs:-0.18, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.12)}},
		xlabel={\tiny $V$},
		ylabel={\tiny $\tilde{V}$},
		every tick label/.append style={font=\tiny},
		}
% 	\begin{mdframed}[backgroundcolor=shadecolor2,linecolor=shadecolor2]
% 	\hspace{-1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(a)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_forgetting_rate.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\small $\frac{\partial\mathcal{F}_t}{ \partial t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7)
        {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}}; 
        \node at (1.2, 0.4) {\tiny 0};
        % \node at (1.825, 0.4) {\tiny 0.02};
        \node at (2.45, 0.4) {\tiny $2\times 10^{-6}$};
        % \node at (3.075, 0.4) {\tiny 0.04};
        \node at (3.7, 0.4) {\tiny $4\times 10^{-6}$};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(b)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_transfer_rate.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\small $\frac{\partial\mathcal{T}_t}{ \partial t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 0.0006};
        \node at (2.45, 0.4) {\tiny 0.009};
        \node at (3.7, 0.4) {\tiny 0.0012};
    \end{tikzpicture}%
    \vspace{0.1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(c)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_max_forgetting.pdf};
		\end{axis} %  
		\node at (0.7, 0.7) {\tiny $\max_t{\mathcal{F}_t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}};
	    \node at (1.2, 0.4) {\tiny 1.55};
        \node at (2.45, 0.4) {\tiny 1.65};
        % \node at (2.86, 0.4) {\tiny 2.0};
        \node at (3.7, 0.4) {\tiny 1.75};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(d)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_max_transfer.pdf};
		\end{axis}
		\node at (0.7, 0.7) {\tiny $\max_t{\mathcal{T}_t}$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 2.18};
        \node at (1.7, 0.4) {\tiny 2.20};
        \node at (2.2, 0.4) {\tiny 2.22};
        \node at (2.7, 0.4) {\tiny 2.24};
        \node at (3.2, 0.4) {\tiny 2.26};
        \node at (3.7, 0.4) {\tiny 2.28};
    \end{tikzpicture}%
    \vspace{0.1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(e)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_forgetting.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\tiny $\mathcal{F}_T$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{viridis_colorbar.pdf}}; 
	    \node at (1.2, 0.4) {\tiny 0.8};
        % \node at (1.825, 0.4) {\tiny 0.8};
        \node at (2.45, 0.4) {\tiny 1.1};
        % \node at (3.075, 0.4) {\tiny 1.6};
        \node at (3.7, 0.4) {\tiny 1.4};
	\end{tikzpicture}%
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.24\textwidth, 0.28\textwidth);
	\node [anchor=north west] at (0, 0.28\textwidth) {\emph{(f)}};
		\begin{axis}
		[at={(1cm, 1.7cm)},]
		\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {mean_transfer.pdf};
		\end{axis}
		\node at (0.8, 0.7) {\tiny $\mathcal{T}_T$};
	    \node [opacity=1, anchor=west] at (1.1, 0.7) {\includegraphics[width=0.15\textwidth]{plasma_colorbar.pdf}};
	    \node at (1.2, 0.4) {\tiny 2.18};
        \node at (1.7, 0.4) {\tiny 2.20};
        \node at (2.2, 0.4) {\tiny 2.22};
        \node at (2.7, 0.4) {\tiny 2.24};
        \node at (3.2, 0.4) {\tiny 2.26};
        \node at (3.7, 0.4) {\tiny 2.28};
        
%         \node [anchor=west, color=shadecolor3] at (-6.5, 2.2) {\emph{(b)}};
	\end{tikzpicture}%
% 	\end{mdframed}
% 	\end{mdframed}
	\caption[]{\textbf{The interplay of transfer and forgetting as a function of feature and readout similarity.} \emph{(a):} Initial rate of forgetting, $\partial\forgetting{t}/\partial t$; \emph{(b):} Initial rate of transfer, $\partial\transfer{t}/\partial t$; \emph{(c):} Aggregate (long-time) forgetting, $\forgetting{T}$; \emph{(d):} Aggregate (long-time) transfer, $\transfer{T}$; \emph{(e):} Max forgetting reached, $\max_t{\forgetting{t}}$; \emph{(f):} Max transfer reached, $\max_t{\transfer{t}}$. All quantities are plotted on a 2D grid of readout similarity $\tilde{V}$ vs. feature similarity $V$ in two-layer networks in the mean-field limit. \emph{Parameters:} $N=15, M=1000, K=250$.}\label{fig: 2d_aggregate}
\end{figure}


==> figures_code/cross_sections_feature_sim.tex <==
\begin{figure}[htp]
\centering
	\pgfplotsset{
		width=0.21\textwidth,
		height=0.16\textwidth,
		every tick label/.append style={font=\tiny},
		xlabel={\small $V$},
		yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false
		}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=-0.004, ymax=0.004,
			ylabel={\small $\forgetting{0}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=-0.004,ymax=0.004] {cross_section_0_crosses_-0.004_0.004.pdf};
		\end{axis}
	\end{tikzpicture}%
		\hspace{1em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=0.005,
			ylabel={\small $\forgetting{10}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.005] {cross_section_10_crosses_0_0.005.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=0.035,
			ylabel={\small $\forgetting{20}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.035] {cross_section_20_crosses_0_0.035.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=0.35,
			ylabel={\small $\forgetting{50}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.35] {cross_section_50_crosses_0_0.35.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=1.2,
			ylabel={\small $\forgetting{100}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=1.2] {cross_section_100_crosses_0_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=2,
			ylabel={\small $\forgetting{200}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=2] {cross_section_200_crosses_0_2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=3,
			ylabel={\small $\forgetting{500}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=3] {cross_section_500_crosses_0_3.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=3.5,
			ylabel={\small $\forgetting{1000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=3.5] {cross_section_1000_crosses_0_3.5.pdf};
		\end{axis}
	\end{tikzpicture}%
	\hspace{2em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=1.4, ymax=3.7,
			ylabel={\small $\forgetting{2000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.4,ymax=3.7] {cross_section_2000_crosses_1.4_3.7.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=1.4, ymax=3.7,
			ylabel={\small $\forgetting{5000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.4,ymax=3.7] {cross_section_5000_crosses_1.4_3.7.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=1.5, ymax=3.8,
			ylabel={\small $\forgetting{10000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.5,ymax=3.8] {cross_section_10000_crosses_1.5_3.8.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=1.5, ymax=3.8,
			ylabel={\small $\forgetting{20000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.5,ymax=3.8] {cross_section_19999_crosses_1.5_3.8.pdf};
		\end{axis}
	\end{tikzpicture}%
	\caption[Aggregate forgetting, $\forgetting{t}$, vs. teacher-teacher overlap, $V$, at 
	different time intervals post task-switch.]{Aggregate forgetting, $\forgetting{t}$, vs. 
	teacher-teacher overlap, $V$, at different time intervals post task-switch. A teacher-teacher 
	overlap of 0 corresponds to orthogonal teacher weight vectors, whereas a teacher-teacher overlap 
	of 1 corresponds to aligned teacher weight vectors. Forgetting is strongest for teachers that are 
	intermediately correlated, while the student is relatively robust to forgetting for aligned or 
	orthogonal teachers. The distribution of error changes moves significantly as time spent training 
	on the new task increases.}\label{fig: cross_sections}
\end{figure}

==> figures_code/figure_1.tex <==
\begin{figure*}[t]
% \begin{mdframed}[backgroundcolor=shadecolor,linecolor=shadecolor]
% \centering
    \pgfplotsset{
		width=0.3\textwidth,
		height=0.32\textwidth,
		xlabel={$s$},
		}
	\hspace{-0.2em}
    \begin{tikzpicture}
    \newcommand{\leftwidth}{0.25\textwidth}
    \newcommand{\firstfigheight}{0.26\textwidth}
    \fill[shadecolor2, opacity=0] (0, 0) rectangle (\leftwidth, \firstfigheight);
    \node [opacity=0.8, anchor=south] at (0.5*\leftwidth, 0) {\includegraphics[height=0.25\textwidth]{student_teacher_slim.pdf}};
    \node [anchor=north west] at (0, \firstfigheight) {\emph{(a)}};
    \node [anchor=west] at (0.1, 0.5*\firstfigheight) {\tiny Input};
    \node [anchor=west] at (3.2, 0.5*\firstfigheight) {\tiny $\mathcal{L}(y, \hat{y})$};
    \node [anchor=west] at (3.64, 0.64*\firstfigheight) {\tiny $y$};	
    \node [anchor=west] at (3.64, 0.355*\firstfigheight) {\tiny $\hat{y}$};
    \node [anchor=west] at (1.2, 0.77*\firstfigheight) {\tiny Teacher Network};
    \node [anchor=west] at (1.2, 1.05) {\tiny Student Network};
	\end{tikzpicture}
	\hspace{-1em}
	\begin{tikzpicture}
	\newcommand{\midwidth}{0.32\textwidth}
	\newcommand{\firstfigheight}{0.26\textwidth}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (\midwidth, \firstfigheight);
	\node [anchor=north west] at (0, \firstfigheight) {\emph{(b)}};
    \node [opacity=0.6, anchor=north] at (0.25*\midwidth, 0.9*\firstfigheight) {\includegraphics[width=0.12\textwidth]{teacher_1_transparent.pdf}}; % Teacher 1 figure
	\node at (1.4, 3.1) {\tiny{Teacher 1: $(\wb^{\dagger}, \vb^\dagger)$}}; % Teacher 1 label and notation
	
	\node [opacity=0.6, anchor=north] at (0.75*\midwidth, 0.9*\firstfigheight) {\includegraphics[width=0.12\textwidth]{teacher_2_transparent.pdf}}; % Student with first head highlighted
	\node at (4.1, 3.1) {\tiny{Teacher 2: $(\wb^{\ddag}, \vb^\ddag)$}}; % Student label
% 	\draw (5.2, 3.5) -- (5.45, 3.5) -- (5.45, 4.2) -- (5.2, 4.2) -- (5.2, 3.5); % box around head 1
% 	\node at (4.8, 3.8) {\tiny{\emph{head 1}}}; % head 1 label
	
% 	% "task 1" update
% 	\node [anchor=south] at (0.5*\midwidth, 0.5*\firstfigheight) {\scalebox{.6}{$\wb_{t+1}, \hb^\dagger_{t+1} \leftarrow \wb_t, \hb^\dagger_t - \nabla_{\wb, \hb^\dagger}\mathcal{L}(\phi(\xb; \wb, \hb^\dagger),\phi(\xb; \wb^\dagger, \vb^\dagger))$}}; 
	
	\draw [dashed, opacity=0.5] (0.5*\midwidth, 0) -- (0.5*\midwidth, 1*\firstfigheight); % dashed line for task boundary
	
	\node [opacity=0.6, anchor=north] at (0.25*\midwidth, 0.5*\firstfigheight) {\includegraphics[width=0.12\textwidth]{2head1_transparent.pdf}}; % Teacher 2 figure
	\node at (1.4, 1.3) {\tiny{Student: $(\wb, \hb^\dagger)$}}; % Teacher 2 label and notation
	
	\node [opacity=0.6, anchor=north] at (0.75*\midwidth, 0.5*\firstfigheight) {\includegraphics[width=0.12\textwidth]{2head2_transparent.pdf}}; % Student with second head highlighted
	\node at (4, 1.3) {\tiny{Student: $(\wb, \hb^\ddag)$}}; % Student label
% 	\draw (3.4, -1.8) -- (3.65, -1.8) -- (3.65, -0.8) -- (3.4, -0.8) -- (3.4, -1.8); % box around head 2
% 	\node at (2.9, -1.3) {\footnotesize{\emph{head 2}}}; % head 2 label
	
% 	% "task 2" update
    % \node [anchor=south] at (0.5*\midwidth, 0) {\scalebox{.6}{$\wb_{t+1}, \hb^\ddag{t+1} \leftarrow \wb_t, \hb^\ddag_t - \nabla_{\wb, \hb^\ddag}\mathcal{L}(\phi(\xb; \wb, \hb^\ddag),\phi(\xb; \wb^\ddag, \vb^\ddag))$}};
    
    \node [anchor=north] at (0.25*\midwidth, \firstfigheight) {\tiny{Task $A$}};
    \node [anchor=north] at (0.75*\midwidth, \firstfigheight) {\tiny{Task $B$}};
    
	\end{tikzpicture}%
% 	\hspace{0.1em}
    \hspace{-0.7em}
	\begin{tikzpicture}
	\newcommand{\rightwidth}{0.44\textwidth}
	\newcommand{\firstfigheight}{0.26\textwidth}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (\rightwidth, \firstfigheight);
	\node [anchor=north west] at (0, \firstfigheight) {\emph{(c)}};
     \pgfplotsset{
    	width=0.46\textwidth,
    	height=0.3\textwidth,
    	xlabel={\tiny $s$},
    	every tick label/.append style={font=\tiny},
    	}
	\begin{axis}
			[
			at={(7.4cm, 4.3cm)},
			anchor=north east,
			scaled x ticks = false,
            xtick={0, 200000, 400000, 600000, 800000},
			xmin=0, xmax=1000000,
			ymin=-4.5, ymax=-0.5,
			y label style={at={(axis description cs:-0.08, 0.5)},rotate=0, anchor=south},
			x label style={at={(axis description cs:0.5, -0.1)}},
			ylabel={\tiny $\log{\epsilon^*}$}
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=-4.5,ymax=-0.5] {ode_verification_error_crosses_annotated.pdf};
	\end{axis}
	\node at (5.9, 2.2) {\tiny{$\mathcal{F}_{t}$}};
	\node at (4.4, 0.9) {\tiny{$\tilde{s}$}};
	\node at (4.85,3.1) {\tiny{$t$}};
	\node at (1.45, 1.5) {\tiny{$\mathcal{T}_{t}$}};
	\draw [teacher_color1, line width=0.5mm] (0.8*\rightwidth, 0.9*\firstfigheight) -- (0.84*\rightwidth, 0.9*\firstfigheight);
	\node [anchor=west] at (0.85*\rightwidth, 0.9*\firstfigheight) {\tiny{$\epsilon^\dagger$ ODE}};
	\node [color=teacher_color1] at (0.82*\rightwidth, 0.85*\firstfigheight) {\tiny{$+$}};
	\node [anchor=west] at (0.85*\rightwidth, 0.85*\firstfigheight) {\tiny{$\epsilon^\dagger$ Sim}};
	\draw [teacher_color2, line width=0.5mm] (0.8*\rightwidth, 0.8*\firstfigheight) -- (0.84*\rightwidth, 0.8*\firstfigheight);
	\node [anchor=west] at (0.85*\rightwidth, 0.8*\firstfigheight) {\tiny{$\epsilon^\ddag$ ODE}};
	\node [color=teacher_color2] at (0.82*\rightwidth, 0.75*\firstfigheight) {\tiny{$+$}};
	\node [anchor=west] at (0.85*\rightwidth, 0.75*\firstfigheight) {\tiny{$\epsilon^\ddag$ Sim}};
    \end{tikzpicture}%
% 	\end{mdframed}
	\vspace{-1em}
	\caption{\label{fig:figure1} \textbf{Continual learning in the teacher-student
      setup} \emph{(a)} Illustration of the vanilla teacher-student setup, in which a ``student''
    network is trained on i.i.d.~inputs with labels from a ``teacher''
    network. \emph{(b)} We model continual learning by training a two-layer \emph{student} (Eqn.~\ref{eq: forward}), on a succession of
    two teachers, representing distinct tasks $A$ and $B$. \emph{(c)}~Typical generalisation errors of the student (~\autoref{eq:eg}) w.r.t.~both teachers during vs. training step $s$. The solid lines show theoretical predictions derived in~\autoref{sec:ode_results}; the crosses are obtained through a single numerical simulation of a networks with input dimension $N=10^4$. We also label the key quantities of interest in this study: forgetting, $\mathcal{F}_t$ (~\autoref{eq:forgetting}), and transfer, $\mathcal{T}_t$, (~\autoref{eq:transfer}). \emph{Parameters:} $M=2$, $K=1$, $V=1$.}
\end{figure*}

% \label{fig:figure1} \textbf{Continual learning in the teacher-student
%       setup} \emph{(a)} In the vanilla teacher-student setup, a ``student''
%     network is trained on i.i.d.~inputs with labels provided by a teacher
%     network. \emph{(b)} To model continual learning, we train a two-layer
%     neural network (Eqn.~\ref{eq: forward}), the \emph{student}, on a succession of
%     two tasks, $A$ and $B$, using a different readout head for each task. The two tasks are
%     modelled by two different teacher networks. \emph{(c)}~We plot a
%     typical learning curve for the student, showing generalisation
%     error (Eqn.~\ref{eq:eg}) during training. The solid line is the prediction from our
%     theory; the crosses are obtained through a numerical simulation of a network
%     with input dimension $N=\ldots$. We also label the key quantities of interest
%     in this study, which are the forgetting (Eqn.~\ref{eq:forgetting}) and
%     transfer (Eqn.~\ref{eq:transfer}). \emph{Parameters:} input dimension, learning
%     rate, teacher-teacher overlap, K, M, etc.

==> figures_code/forgetting_transfer_combined.tex <==
\begin{figure*}[t]
% \begin{mdframed}[backgroundcolor=shadecolor,linecolor=shadecolor]
% \centering
    \pgfplotsset{
		width=0.42\textwidth,
		height=0.34\textwidth,
		xlabel={$s$},
		}
    % \vspace{0.4em}
    \begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.32\textwidth);
        \node [anchor=north west] at (0, 0.32\textwidth) {\emph{(a)}};
        \node at (0.75, 1.1) {\small $V$};
        \node at (0.4, 4.8) {\small 1};
        \node at (0.4, 1.4) {\small 0};
	    \node [opacity=1, anchor=west] at (0.5, 0.18\textwidth) {\includegraphics[width=0.2\textwidth, angle=90]{viridis_colorbar.pdf}}; 
% 	    \hspace{1em}
		\begin{axis}
			[
			at={(2.2cm,1cm)},
			scaled x ticks = false,
			xmin=0, xmax=3000000,
			ymin=-4.5, ymax=0,
			y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
			x label style={at={(axis description cs:0.5, -0.1)}},
			ylabel={$\log{\epsilon^\dagger}$},
		]
		\addplot graphics [xmin=0, xmax=3000000,ymin=-4.5,ymax=0] {final_features_switch.pdf};
		\end{axis}
		\node at (0.25\textwidth, 5) {\tiny{$\tilde{s}$}};
	\end{tikzpicture}%
% 	\hspace{1em}
	\begin{tikzpicture}
	    \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.32\textwidth);
        \node [anchor=north west] at (0, 0.32\textwidth) {\emph{(b)}};
        \node at (0.75, 1.1) {\small $V$};
        \node at (0.4, 4.8) {\small 1};
        \node at (0.4, 1.4) {\small 0};
	    \node [opacity=1, anchor=west] at (0.5, 0.18\textwidth) {\includegraphics[width=0.2\textwidth, angle=90]{plasma_colorbar.pdf}}; 
% 	    \hspace{1em}
		\begin{axis}
			[
			at={(2.2cm,1cm)},
			scaled x ticks = false,
			xmin=0, xmax=3000000,
			ymin=-8, ymax=0,
			y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
			x label style={at={(axis description cs:0.5, -0.1)}},
			ylabel={$\log{\epsilon^\ddag}$}
		]
		\addplot graphics [xmin=0, xmax=3000000,ymin=-8,ymax=0] {final_features_transfer_switch.pdf};
		\end{axis}
		\node at (0.25\textwidth, 1.2) {\tiny{$\tilde{s}$}};
	\end{tikzpicture}%
% 	\vspace{1em}
    \pgfplotsset{
		width=0.28\textwidth,
		height=0.19\textwidth,
		every tick label/.append style={font=\tiny},
		xlabel={\tiny $V$},
		yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        x label style={at={(axis description cs:0.5, -0.2)}},
        y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
        scaled y ticks=false
		}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.32\textwidth);
        \node [anchor=north west] at (0, 0.32\textwidth) {\emph{(c)}};
		\begin{axis}
			[
			at={(0.8cm, 3.4cm)},
			ytick={0, 0.004}, 
			xmin=0, xmax=1,
			ymin=0, ymax=0.005,
			ylabel={\tiny $\forgetting{10}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.005] {cross_section_10_crosses_0_0.005.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(4.9cm, 3.4cm)},
			ytick={0, 1},
			xmin=0, xmax=1,
			ymin=0, ymax=1.2,
			ylabel={\tiny $\forgetting{100}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=1.2] {cross_section_100_crosses_0_1.2.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(0.8cm, 0.8cm)},
			xmin=0, xmax=1,
			ymin=0, ymax=3.5,
			ylabel={\tiny $\forgetting{1000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=3.5] {cross_section_1000_crosses_0_3.5.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(4.9cm, 0.8cm)},
			xmin=0, xmax=1,
			ymin=1.5, ymax=3.8,
			ylabel={\tiny $\forgetting{10,000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.5,ymax=3.8] {cross_section_10000_crosses_1.5_3.8.pdf};
		\end{axis}
	\end{tikzpicture}%
% 	\hspace{1em}
	\begin{tikzpicture}
	\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.32\textwidth);
	\node [anchor=north west] at (0, 0.32\textwidth) {\emph{(d)}};
% % 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			at={(0.8cm, 3.4cm)},
			ytick={0.01, 0.03},
			xmin=0, xmax=1,
			ymin=0, ymax=0.04,
			ylabel={\tiny $\transfer{10}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.04] {cross_section_transfer_10_crosses_0_0.04.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(4.9cm, 3.4cm)},
			ytick={0.1, 0.3},
			xmin=0, xmax=1,
			ymin=0, ymax=0.4,
			ylabel={\tiny $\transfer{100}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.4] {cross_section_transfer_100_crosses_0_0.4.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(0.8cm, 0.8cm)},
			xmin=0, xmax=1,
			ymin=0, ymax=3.5,
			ylabel={\tiny $\transfer{1000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=3.5] {cross_section_transfer_1000_crosses_0_3.5.pdf};
		\end{axis}
		\begin{axis}
			[
			at={(4.9cm, 0.8cm)},
			xmin=0, xmax=1,
			ymin=2.5, ymax=6,
			ylabel={\tiny $\transfer{10,000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=2.5,ymax=6] {cross_section_transfer_10000_crosses_2.5_6.pdf};
		\end{axis}
	\end{tikzpicture}%
% 	\end{mdframed}
	\vspace{-1em}
	\caption{\textbf{The impact of task similarity on continual learning in the
        large-input limit}. \emph{a (b)}: Generalisation error~\eqref{eq:eg} with respect to
      first (second) teacher~\eqref{eq:eg} during training on two teachers of overlap $V$ computed from the ODEs
      of~\autoref{sec:odes}. In the first phase of training the generalisation
      error trivially follows the same trajectory for all teacher-teacher
      overlaps since the student only knows about one teacher. Post-switch, the
      generalisation errors follows different paths depending on the
      relationship between teachers. \emph{c (d)}: Aggregate forgetting
      (transfer), $\forgetting{t}$ ($\transfer{t}$), vs. teacher-teacher
      overlap, $V$, at various intervals after task-switch. $V=0$ corresponds to
      orthogonal teacher weight vectors, $V=1$ corresponds to identical teacher
      weight vectors. Here we plot with crosses the results achieved with
      network simulations on top of the lines representing the ODE
      solutions. Forgetting is strongest for teachers that are intermediately
      correlated, while the student is relatively robust to forgetting for
      aligned or orthogonal teachers. Transfer is initially monotonically better
      for higher overlaps; in the long time limit higher overlap appears to lead
      to long saddle points that are avoided in lower overlap regimes. Here and
      throughout, graphs with cold colour tones (greens to blues) refer to the
      first teacher ($\dagger$), while graphs with warm colour tones (yellows to
      reds) refer to the second teacher ($\ddag$). The deviation of theory and simulation in the top left of (c) is a finite-size effect; the deviation is smaller than~$1/\sqrt N$. \emph{Parameters:}
      $N=10000, M=1, K=2$.}\label{fig: empirical_task_sim}
\end{figure*}

==> figures_code/individual_row_cross_sections.tex <==
\begin{figure}[h!]
\centering
	\pgfplotsset{
		width=0.3\textwidth,
		height=0.2\textwidth,
		every tick label/.append style={font=\tiny},
		xlabel={\small $\alpha$},
		yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false
		}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=-0.04, ymax=0.04,
			ylabel={\small $\forgetting{0}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=-0.04,ymax=0.04] {cross_section_individual_row_0.pdf};
		\end{axis}
	\end{tikzpicture}%
		\hspace{1em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0, ymax=0.6,
			ylabel={\small $\forgetting{10}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.6] {cross_section_individual_row_10.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0.4, ymax=2.1,
			ylabel={\small $\forgetting{100}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.4,ymax=2.1] {cross_section_individual_row_100.pdf};
		\end{axis}
	\end{tikzpicture}%
    \vspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0.6, ymax=2,
			ylabel={\small $\forgetting{1000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.6,ymax=2] {cross_section_individual_row_1000.pdf};
		\end{axis}
	\end{tikzpicture}%
	\hspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0.8, ymax=1.7,
			ylabel={\small $\forgetting{10000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.8,ymax=1.7] {cross_section_individual_row_10000.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0.3, ymax=1.7,
			ylabel={\small $\forgetting{T}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.3,ymax=1.7] {cross_section_individual_row_N.pdf};
		\end{axis}
	\end{tikzpicture}%
	\caption{Aggregate forgetting, $\forgetting{t}$, vs. 
	teacher-teacher feature overlap, $\alpha$, for constant zero readout overlap, $\tilde{V}=0$ in the mean-field limit, at different time intervals post task-switch.}\label{fig: individual_row_cross_sections}
\end{figure}

==> figures_code/ode_verification.tex <==
\begin{figure}[!t]
% \begin{mdframed}[backgroundcolor=shadecolor,linecolor=shadecolor]
% \begin{mdframed}[backgroundcolor=shadecolor2,linecolor=shadecolor2]
% \centering
% \hspace{-1em}
    \pgfplotsset{
		width=0.48\textwidth,
		height=0.42\textwidth,
		xtick={0, 200000, 400000, 600000, 800000},
		xlabel={$s$},
		}
    \begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.4\textwidth);
        \node [anchor=north west] at (0, 0.4\textwidth) {\emph{(a)}};
		\begin{axis}
			[
			at={(1.3cm, 1.1cm)},
			scaled x ticks = false,
			xmin=0, xmax=1000000,
			ymin=-4.5, ymax=-0.5,
			ylabel={$\log{\epsilon}$},
			y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=-4.5,ymax=-0.5] {ode_verification_error_crosses_switch.pdf};
		\end{axis}
% 		\node [text=shadecolor3] at (-1.2, 4.4) {\emph{(a)}};
% % 		\filldraw[draw=black,fill=white] (0.3, 0.3) rectangle (4, 2.8);
		\node at (3.5, 1.5) {\small $\epsilon^\dagger$ simulation};
		\node [text=teacher_color1] at (2, 1.5) {\tiny + + + + +};
	   % \draw [dashed, teacher_color1, line width=0.5mm] (0.4, 5.3) -- (1, 5.3);
	    \node at (3.2, 3) {\small $\epsilon^\dagger$ ODE};
	    \draw [teacher_color1, line width=0.5mm] (1.6, 3) -- (2.4, 3);
	    \node at (3.5, 2) {\small $\epsilon^\ddag$ simulation};
	   % \draw [dashed, teacher_color2, line width=0.5mm] (0.4, 4.8) -- (1, 4.8);
	   \node [text=teacher_color2, font=\bf] at (2, 2) {\tiny + + + + +};
	    \node at (3.2, 2.5) {\small $\epsilon^\ddag$ ODE};
	    \draw [teacher_color2, line width=0.5mm] (1.6, 2.5) -- (2.4, 2.5);
	    \node at (0.28\textwidth, 1.5) {\tiny{$\tilde{s}$}};
	\end{tikzpicture}%
% 	\end{mdframed}
% 	\vspace{0.1em}
	\pgfplotsset{
		width=0.27\textwidth,
		height=0.28\textwidth,
		scaled x ticks=false,
		xlabel={\small $s$},
		xtick={0,400000,800000},
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.23)}, rotate=0, anchor=south},
		}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.25\textwidth, 0.25\textwidth);
        \node [anchor=north west] at (0, 0.25\textwidth) {\emph{(b)}};
%         \node [text=shadecolor3] at (-1.1, 2.1) {\emph{(b)}};
		\begin{axis}
			[
			at={(0.8cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1000000,
			ymin=0, ymax=1.2,
% 			y label style={at={(axis description cs:-0.2, 0.5)},rotate=0, anchor=south},
% 			x label style={at={(axis description cs:0.5, -0.1)}},
			ylabel={\tiny $\mathbf{Q}$},
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=0,ymax=1.2] {ode_verification_q_crosses.pdf};
		\end{axis}
% % 		\filldraw[draw=black,fill=white] (0.15, 2.1) rectangle (1.5, 3.6);
		\node at (1.7, 3.6) {\tiny $q_{00}$};
		\node [text=blue_color1] at (1.2, 3.55) {\tiny + + +};
	    \draw [blue_color1, line width=0.5mm] (1, 3.65) -- (1.45, 3.65);
	    \node at (1.7, 3.3) {\tiny $q_{01}$};
	    \node [text=blue_color2] at (1.2, 3.25) {\tiny + + +};
	    \draw [blue_color2, line width=0.5mm] (1, 3.35) -- (1.45, 3.35);
	    \node at (1.7, 3) {\tiny $q_{10}$};
	    \node [text=blue_color3] at (1.2, 2.95) {\tiny + + +};
	    \draw [blue_color3, line width=0.5mm] (1, 3.05) -- (1.45, 3.05);
	    \node at (1.7, 2.7) {\tiny $q_{11}$};
	    \node [text=blue_color4] at (1.2, 2.65) {\tiny + + +};
	    \draw [blue_color4, line width=0.5mm] (1, 2.75) -- (1.45, 2.75);
	\end{tikzpicture}%
% 		\hspace{0.1em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small Scaled Error Function};
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.25\textwidth, 0.25\textwidth);
        \node [anchor=north west] at (0, 0.25\textwidth) {\emph{(c)}};
%         \node [text=shadecolor3] at (-1.1, 2.1) {\emph{(c)}};
		\begin{axis}
			[
			at={(0.8cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1000000,
			ytick={-1, -0.5, 0, 0.5},
			ymin=-1, ymax=1.0,
% 			y label style={at={(axis description cs:-0.2, 0.5)},rotate=0, anchor=south},
% 			x label style={at={(axis description cs:0.5, -0.1)}},
			ylabel={\tiny $\hb$}
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=-1,ymax=1] {ode_verification_heads_crosses.pdf};
		\end{axis}
% % 		\filldraw[draw=black,fill=white] (0.15, 1.6) rectangle (1.3, 3.6);
		\node at (1.7, 3.7) {\tiny $h^\dagger_0$};
		\node [text=orange_color1] at (1.2, 3.65) {\tiny + + +};
	    \draw [orange_color1, line width=0.5mm] (1, 3.75) -- (1.45, 3.75);
	    \node at (1.7, 3.35) {\tiny $h^\dagger_1$};
	    \node [text=orange_color2] at (1.2, 3.3) {\tiny + + +};
	    \draw [orange_color2, line width=0.5mm] (1, 3.4) -- (1.45, 3.4);
	    \node at (1.7, 3) {\tiny $h^\ddag_0$};
	    \node [text=turquoise_color1] at (1.2, 2.95)  {\tiny + + +};
	    \draw [turquoise_color1, line width=0.5mm] (1, 3.05) -- (1.45, 3.05);
	    \node at (1.7, 2.65) {\tiny $h^\ddag_1$};
	    \node [text=turquoise_color2] at (1.2, 2.6) {\tiny + + +};
	    \draw [turquoise_color2, line width=0.5mm] (1, 2.7) -- (1.45, 2.7);
	   % \node at (1.6, 3) {\tiny $\tanh(x)$};
	   % \draw [dashed, red] (0.3, 3) -- (1, 3);
	\end{tikzpicture}%
	\vspace{0.05em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small Sigmoid};
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.25\textwidth, 0.25\textwidth);
        \node [anchor=north west] at (0, 0.25\textwidth) {\emph{(d)}};
%         \node [text=shadecolor3] at (-1.1, 1.9) {\emph{(d)}};
		\begin{axis}
			[
			at={(0.8cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1000000,
			ytick={-0.8, -0.4},
			ymin=-1.2, ymax=0.05,
			ylabel={\tiny $\mathbf{R}$}
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=-1.2,ymax=0.05] {ode_verification_r_crosses.pdf};
		\end{axis}
% % 		\filldraw[draw=black,fill=white] (0.15, 0.15) rectangle (1.5, 1.05);
		\node at (1.7, 1.3) {\tiny $r_{00}$};
		\node [text=green_color1] at (1.2, 1.25) {\tiny + + +};
	    \draw [green_color1, line width=0.5mm] (1, 1.35) -- (1.45, 1.35);
	    \node at (1.7, 1) {\tiny $r_{10}$};
	    \node [text=green_color2] at (1.2, 0.95) {\tiny + + +};
	    \draw [green_color2, line width=0.5mm] (1, 1.05) -- (1.45, 1.05);
	\end{tikzpicture}%
    % \hspace{0.1em}
    \begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small Linear};
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.25\textwidth, 0.25\textwidth);
        \node [anchor=north west] at (0, 0.25\textwidth) {\emph{(e)}};
%         \node [text=shadecolor3] at (-1.1, 1.9) {\emph{(e)}};
		\begin{axis}
			[
			at={(0.8cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1000000,
			ytick={-0.8, -0.4},
			ymin=-1.2, ymax=0.05,
			ylabel={\tiny $\mathbf{U}$}
		]
		\addplot graphics [xmin=0, xmax=1000000,ymin=-1.2,ymax=0.05] {ode_verification_u_crosses.pdf};
		\end{axis}
% % 		\filldraw[draw=black,fill=white] (0.15, 0.15) rectangle (1.5, 1.05);
		\node at (1.7, 1.3) {\tiny $u_{00}$};
		\node [text=green_color1] at (1.2, 1.25) {\tiny + + +};
	    \draw [green_color1, line width=0.5mm] (1, 1.35) -- (1.45, 1.35);
	    \node at (1.7, 1) {\tiny $u_{10}$};
	    \node [text=green_color2] at (1.2, 0.95) {\tiny + + +};
	    \draw [green_color2, line width=0.5mm] (1, 1.05) -- (1.45, 1.05);
	\end{tikzpicture}%
% 	\end{mdframed}
	\caption[\gls{ode} verification for overlap matrices and generalisation
    errors.]{\textbf{Asymptotic theory matches finite-sized simulations.}\label{fig:overlay_plot_basic} Plots of progression of generalisation error (\emph{a}) and order parameters (\emph{b-e})
      for both neural network simulations (crosses) and \gls{ode}
      solutions (solid lines). In this example, the teachers are fully overlapping as evidenced by the identical trajectories of $\mathbf{U}$ and $\mathbf{R}$, the student-teacher$^\dagger$ and student-teacher$^\ddag$ overlaps respectively. There is
      a teacher switch at step 25,000. There is close agreement between the
      simulation and differential equations (to within the expected $1/\sqrt{N}$
      deviation).}
\end{figure}

==> figures_code/relu_cross_sections.tex <==
\begin{figure}[h!]
\centering
	\pgfplotsset{
		width=0.21\textwidth,
		height=0.16\textwidth,
		xlabel={\small $V$},
		yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        every tick label/.append style={font=\tiny},
        scaled y ticks=false
		}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=-0.0005, ymax=0.0035,
			ylabel={\small $\forgetting{10}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=-0.0005,ymax=0.0035] {relu_vs_v_cross_section_10_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
		\hspace{1em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=0.8, ymax=2.2,
			ylabel={\small $\forgetting{100}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.8,ymax=2.2] {relu_vs_v_cross_section_100_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
		\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=3, ymax=4.2,
			ylabel={\small $\forgetting{500}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=3,ymax=4.2] {relu_vs_v_cross_section_500_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    \begin{tikzpicture}
        % 		\node at (2.5, 3.8) {\small ReLU};
                \begin{axis}
                    [
                    xmin=0, xmax=1,
                    ymin=3.8, ymax=5,
                    ylabel={\small $\forgetting{1000}$}
                ]
                \addplot graphics [xmin=0, xmax=1,ymin=3.8,ymax=5] {relu_vs_v_cross_section_1k_mid.pdf};
                \end{axis}
            \end{tikzpicture}%
	\vspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=4.6, ymax=5.5,
			ylabel={\small $\forgetting{2000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=4.6,ymax=5.5] {relu_vs_v_cross_section_2k_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=5.4, ymax=6.2,
			ylabel={\small $\forgetting{5000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=5.4,ymax=6.2] {relu_vs_v_cross_section_5k_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
	\vspace{0.5em}
	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=5.4, ymax=6.7,
			ylabel={\small $\forgetting{10,000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=5.4,ymax=6.7] {relu_vs_v_cross_section_10k_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
    \hspace{1em}
    	\begin{tikzpicture}
% 		\node at (2.5, 3.8) {\small ReLU};
		\begin{axis}
			[
			xmin=0, xmax=1,
			ymin=5.3, ymax=7.2,
			ylabel={\small $\forgetting{50,000}$}
		]
		\addplot graphics [xmin=0, xmax=1,ymin=5.3,ymax=7.2] {relu_vs_v_cross_section_N_mid.pdf};
		\end{axis}
	\end{tikzpicture}%
	\caption[Aggregate forgetting, $\forgetting{t}$, vs. teacher-teacher overlap, $V$, at 
	different time intervals post task-switch for \gls{relu} networks.]{Aggregate forgetting, $\forgetting{t}$, vs. 
    teacher-teacher overlap, $V$, at different time intervals post task-switch for \gls{relu} networks. 
    The distribution of error changes moves faster compared to the sigmoid case in~\autoref{sec: feature_sim_exp}. By the 
    second task switch, the function is monotonic.}\label{fig: relu_cross_sections}
\end{figure}
